JARQ: Joint Alternating Refinement for Quantization

Group-wise post-training quantizers for large language models round weights onto a grid that is not refit to the resulting integer codes. We show that this leaves accuracy on the table: the best grid depends on the codes, input correlations couple the errors of different groups, and useful code changes often involve many codes at once. We propose JARQ , a plug-in refinement that starts from any group-wise quantizer and alternates a joint least-squares fit of all group scales with bounded Babai proposals that move many codes of a group together on the current grid. The problem is a bilinear box-constrained mixed-integer least-squares problem; the solver is backpropagation-free, does not increase the layer-wise objective under exact scale solves, and keeps the host's bit width, groups, zero points, and inference cost. Across Llama-2, Llama-3, and Qwen models with RTN, GPTQ, OmniQuant, and AWQ hosts, JARQ lowers perplexity in 90 of 96 comparisons, cuts three-bit RTN perplexity by up to 36%, raises mean multiple-choice accuracy in 23 of 24 configurations, and improves QEP, QuaRot, and OJBKQ outputs, at under a minute per 7B block.

==> figures/generative_w4_bars.tex <==
\begingroup
\definecolor{genbase}{HTML}{A5ADB7}
\definecolor{genours}{HTML}{2878B5}
\centering
{\scriptsize
GSM8K: (a)--(c)\quad MATH-500: (d)--(f)\qquad
\textcolor{genbase}{\rule{7pt}{5pt}}\,Base\qquad
\textcolor{genours}{\rule{7pt}{5pt}}\,$+$Ours\qquad
\tikz\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt](0,0)--(0.4,0);\,FP16\par}
\vspace{1pt}
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=6 by 1,horizontal sep=0.5cm},
 scale only axis,width=0.113\textwidth,height=2.3cm,
 ybar=0.6pt,/pgf/bar width=4.2pt,
 xmin=-0.6,xmax=2.6,xtick={0,1,2},xticklabels={GPTQ,Omni,AWQ},
 xticklabel style={font=\tiny,rotate=40,anchor=north east,inner sep=1pt},
 yticklabel style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=1},
 title style={font=\tiny,align=center,yshift=-3pt},
 axis line style={black!35},tick style={black!35},major tick length=2pt,
 ymajorgrids=true,grid style={black!8},axis on top,
 enlarge x limits=false,scaled y ticks=false,clip=false,
]
\nextgroupplot[title={\textbf{(a)} Llama-3-8B\\42.61$\to$\textbf{43.22}\\{\color{black!60}FP16 47.92}},ymin=40.5,ymax=50.0,ylabel={Accuracy (\%)},ylabel style={font=\scriptsize,yshift=-4pt}]
\addplot[fill=genbase,draw=none] coordinates {(0,42.53) (1,42.68) (2,42.61)};
\addplot[fill=genours,draw=none] coordinates {(0,42.61) (1,43.67) (2,43.37)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,47.92) -- (axis cs:2.6,47.92);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,42.61) {+0.08};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,43.67) {+0.99};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,43.37) {+0.76};
\nextgroupplot[title={\textbf{(b)} Qwen2.5-7B\\79.71$\to$\textbf{80.94}\\{\color{black!60}FP16 83.70}},ymin=76.5,ymax=85.5]
\addplot[fill=genbase,draw=none] coordinates {(0,80.89) (1,80.06) (2,78.17)};
\addplot[fill=genours,draw=none] coordinates {(0,79.91) (1,81.65) (2,81.27)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,83.70) -- (axis cs:2.6,83.70);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,80.89) {$-$0.98};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,81.65) {+1.59};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,81.27) {+3.10};
\nextgroupplot[title={\textbf{(c)} Qwen3-8B\\88.53$\to$\textbf{89.39}\\{\color{black!60}FP16 90.30}},ymin=87.5,ymax=91.5]
\addplot[fill=genbase,draw=none] coordinates {(0,88.63) (1,88.78) (2,88.17)};
\addplot[fill=genours,draw=none] coordinates {(0,88.70) (1,89.16) (2,90.30)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,90.30) -- (axis cs:2.6,90.30);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,88.70) {+0.07};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,89.16) {+0.38};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,90.30) {+2.13};
\nextgroupplot[title={\textbf{(d)} Llama-3-8B\\13.73$\to$\textbf{15.87}\\{\color{black!60}FP16 18.00}},ymin=12.0,ymax=19.5]
\addplot[fill=genbase,draw=none] coordinates {(0,13.40) (1,14.20) (2,13.60)};
\addplot[fill=genours,draw=none] coordinates {(0,16.20) (1,15.20) (2,16.20)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,18.00) -- (axis cs:2.6,18.00);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,16.20) {+2.80};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,15.20) {+1.00};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,16.20) {+2.60};
\nextgroupplot[title={\textbf{(e)} Qwen2.5-7B\\39.33$\to$\textbf{40.20}\\{\color{black!60}FP16 41.00}},ymin=36.5,ymax=43.0]
\addplot[fill=genbase,draw=none] coordinates {(0,41.40) (1,38.00) (2,38.60)};
\addplot[fill=genours,draw=none] coordinates {(0,41.80) (1,38.80) (2,40.00)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,41.00) -- (axis cs:2.6,41.00);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,41.80) {+0.40};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,38.80) {+0.80};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,40.00) {+1.40};
\nextgroupplot[title={\textbf{(f)} Qwen3-8B\\72.27$\to$\textbf{72.40}\\{\color{black!60}FP16 74.40}},ymin=71.0,ymax=75.5]
\addplot[fill=genbase,draw=none] coordinates {(0,73.00) (1,71.80) (2,72.00)};
\addplot[fill=genours,draw=none] coordinates {(0,73.00) (1,72.20) (2,72.00)};
\draw[black!80,dash pattern=on 2.5pt off 1.5pt,line width=0.8pt] (axis cs:-0.6,74.40) -- (axis cs:2.6,74.40);
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:0,73.00) {tie};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:1,72.20) {+0.40};
\node[font=\tiny,text=black!75,anchor=south,inner sep=1.5pt] at (axis cs:2,72.00) {tie};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/multicode_example.tex <==
\begin{tikzpicture}[x=0.62cm, y=0.62cm, font=\tiny]
\definecolor{mcblue}{HTML}{2878B5}
\definecolor{mcred}{HTML}{C0392B}
\definecolor{mcgreen}{HTML}{1A7F37}
\fill[mcblue!0] (0,0) rectangle ++(1,1);
\node[text=black!80] at (0.5,0.5) {1.09};
\fill[mcblue!48] (0,1) rectangle ++(1,1);
\node[text=white] at (0.5,1.5) {.040};
\fill[mcblue!48] (0,2) rectangle ++(1,1);
\node[text=white] at (0.5,2.5) {.040};
\fill[mcblue!48] (0,3) rectangle ++(1,1);
\node[text=white] at (0.5,3.5) {.040};
\fill[mcblue!31] (1,0) rectangle ++(1,1);
\node[text=black!80] at (1.5,0.5) {.090};
\fill[mcblue!0] (1,1) rectangle ++(1,1);
\node[text=black!80] at (1.5,1.5) {1.00};
\fill[mcblue!83] (1,2) rectangle ++(1,1);
\node[text=white] at (1.5,2.5) {.010};
\fill[mcblue!62] (1,3) rectangle ++(1,1);
\node[text=white] at (1.5,3.5) {.022};
\fill[mcblue!31] (2,0) rectangle ++(1,1);
\node[text=black!80] at (2.5,0.5) {.090};
\fill[mcblue!21] (2,1) rectangle ++(1,1);
\node[text=black!80] at (2.5,1.5) {.158};
\fill[mcblue!0] (2,2) rectangle ++(1,1);
\node[text=black!80] at (2.5,2.5) {1.00};
\fill[mcblue!95] (2,3) rectangle ++(1,1);
\node[text=white] at (2.5,3.5) {0};
\fill[mcblue!31] (3,0) rectangle ++(1,1);
\node[text=black!80] at (3.5,0.5) {.090};
\fill[mcblue!25] (3,1) rectangle ++(1,1);
\node[text=black!80] at (3.5,1.5) {.122};
\fill[mcblue!14] (3,2) rectangle ++(1,1);
\node[text=black!80] at (3.5,2.5) {.240};
\fill[mcblue!0] (3,3) rectangle ++(1,1);
\node[text=black!80] at (3.5,3.5) {1.00};
\draw[black!25] (0,0) grid (4,4);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (0.06,2.06) rectangle ++(0.88,0.88);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (2.06,2.06) rectangle ++(0.88,0.88);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (3.06,2.06) rectangle ++(0.88,0.88);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (1.06,0.06) rectangle ++(0.88,0.88);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (1.06,1.06) rectangle ++(0.88,0.88);
\draw[mcred, line width=0.8pt, dash pattern=on 2pt off 1pt] (1.06,3.06) rectangle ++(0.88,0.88);
\draw[black, line width=1.1pt] (1,2) rectangle ++(1,1);
\draw[mcgreen, line width=1.1pt] (2,3) rectangle ++(1,1);
\draw[-stealth, line width=0.9pt, mcgreen] (1.72,2.72) to[bend left=35] (2.28,3.3);
\node[anchor=north, text=black!70] at (0.5,0) {0};
\node[anchor=east, text=black!70] at (0,0.5) {0};
\node[anchor=north, text=black!70] at (1.5,0) {1};
\node[anchor=east, text=black!70] at (0,1.5) {1};
\node[anchor=north, text=black!70] at (2.5,0) {2};
\node[anchor=east, text=black!70] at (0,2.5) {2};
\node[anchor=north, text=black!70] at (3.5,0) {3};
\node[anchor=east, text=black!70] at (0,3.5) {3};
\node[anchor=north, text=black!70] at (2,-0.45) {$q_1$};
\node[anchor=east, text=black!70] at (-0.4,2) {$q_2$};
\end{tikzpicture}


==> figures/robustness.tex <==
\begingroup
\definecolor{rbbase}{HTML}{A5ADB7}
\definecolor{rbours}{HTML}{2878B5}
\definecolor{rbc4}{HTML}{9CC3E4}
\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1, horizontal sep=1.3cm},
 scale only axis, height=2.3cm,
 tick label style={font=\tiny}, label style={font=\scriptsize},
 title style={font=\scriptsize, yshift=-4pt},
 axis line style={black!35}, tick style={black!35}, major tick length=2pt,
 ymajorgrids=true, grid style={black!8}, clip=false,
]
\nextgroupplot[width=0.2\textwidth, xmode=log, log basis x=2, xtick={64,128,256}, xticklabels={64,128,256}, xmin=48, xmax=330, xlabel={group size $g$}, xlabel style={yshift=3pt}, title={\textbf{(a)} Llama-2-7B, RTN W3A16}, ymin=5.75, ymax=7.3, ylabel={WT2 PPL}]
\addplot[rbbase, mark=*, mark size=1.3pt, line width=0.9pt] coordinates {(64,6.4009) (128,6.6630) (256,7.1019)};
\addplot[rbours, mark=*, mark size=1.3pt, line width=0.9pt] coordinates {(64,6.0186) (128,6.2043) (256,6.2951)};
\draw[black!45, dash pattern=on 1.5pt off 1.5pt] (axis cs:64,6.4009) -- (axis cs:256,6.4009);
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt, xshift=6pt] at (axis cs:64,6.0186) {$-$6.0\%};
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt] at (axis cs:128,6.2043) {$-$6.9\%};
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt, xshift=-5pt] at (axis cs:256,6.2951) {$-$11.4\%};
\nextgroupplot[width=0.2\textwidth, xmode=log, log basis x=2, xtick={64,128,256}, xticklabels={64,128,256}, xmin=48, xmax=330, xlabel={group size $g$}, xlabel style={yshift=3pt}, title={\textbf{(b)} Qwen3-8B, RTN W3A16}, ymin=9.2, ymax=16.5]
\addplot[rbbase, mark=*, mark size=1.3pt, line width=0.9pt] coordinates {(64,12.3856) (128,13.4564) (256,15.7918)};
\addplot[rbours, mark=*, mark size=1.3pt, line width=0.9pt] coordinates {(64,10.4292) (128,10.7123) (256,11.1354)};
\draw[black!45, dash pattern=on 1.5pt off 1.5pt] (axis cs:64,12.3856) -- (axis cs:256,12.3856);
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt, xshift=6pt] at (axis cs:64,10.4292) {$-$15.8\%};
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt] at (axis cs:128,10.7123) {$-$20.4\%};
\node[font=\tiny, text=rbours, anchor=north, inner sep=2pt, xshift=-5pt] at (axis cs:256,11.1354) {$-$29.5\%};
\nextgroupplot[width=0.33\textwidth, title={\textbf{(c)} 32B models}, ybar=0.6pt, /pgf/bar width=5pt, xmin=-0.6, xmax=5.6, xtick={0,...,5}, xticklabels={{Omni\\W3},{Omni\\W4},{AWQ\\W3},{AWQ\\W4},{Omni\\W3},{Omni\\W4}}, xticklabel style={align=center, font=\tiny}, ymin=-3.4, ymax=1.3, ytick={-3,-2,-1,0}, ylabel={PPL change (\%)}, legend style={font=\tiny, draw=none, fill=none, at={(0.99,0.03)}, anchor=south east, legend columns=1, /tikz/every even column/.append style={column sep=4pt}}, legend image code/.code={\draw[#1,draw=none] (0cm,-0.07cm) rectangle (0.2cm,0.07cm);}]
\addplot[fill=rbours, draw=none] coordinates {(0,-1.706) (1,0.258) (2,-3.017) (3,-0.762) (4,-2.327) (5,-0.105)};
\addplot[fill=rbc4, draw=none] coordinates {(0,-0.046) (1,-0.538) (2,-0.003) (3,-0.067) (4,-1.019) (5,-0.285)};
\legend{WT2, C4}
\draw[black!60, line width=0.4pt] (axis cs:-0.6,0) -- (axis cs:5.6,0);
\draw[black!30] (axis cs:3.5,-3.4) -- (axis cs:3.5,1.3);
\node[font=\tiny, text=black!70, anchor=north] at (axis cs:1.5,1.3) {Qwen2.5-32B};
\node[font=\tiny, text=black!70, anchor=north] at (axis cs:4.5,1.3) {Qwen3-32B};
\end{groupplot}
\end{tikzpicture}
\par
{\scriptsize\textcolor{rbbase}{\rule[1.5pt]{9pt}{1pt}}\,Base\qquad\textcolor{rbours}{\rule[1.5pt]{9pt}{1pt}}\,$+$Ours\qquad\tikz\draw[black!45,dash pattern=on 1.5pt off 1.5pt](0,0)--(0.35,0);\,Base at $g=64$\par}
\endgroup


==> figures/teaser.tex <==
\definecolor{tzhost}{HTML}{A5ADB7}
\definecolor{tzscale}{HTML}{2878B5}
\definecolor{tzcode}{HTML}{1A7F37}
\definecolor{tzbad}{HTML}{C0392B}
\begin{tikzpicture}[x=1.00cm, y=1.00cm, >=stealth]
\begin{scope}
\begin{scope}
\clip (-0.55,-0.15) rectangle (2.55,2.70);
\fill[black!4] (0,0) rectangle (3.6000,3.6000);
\draw[black!25, line width=0.4pt] (0,0) rectangle (3.6000,3.6000);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.4639 and 0.5906);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.8898 and 0.7625);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (2.3146 and 0.9339);
\draw[tzhost, line width=0.7pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.0983 and 0.4432);
\fill[tzhost] (0.0000,0.0000) circle (1.1pt);
\fill[tzhost] (0.0000,1.2000) circle (1.1pt);
\fill[tzhost] (0.0000,2.4000) circle (1.1pt);
\fill[tzhost] (1.2000,0.0000) circle (1.1pt);
\fill[tzhost] (1.2000,1.2000) circle (1.1pt);
\fill[tzhost] (1.2000,2.4000) circle (1.1pt);
\fill[tzhost] (2.4000,0.0000) circle (1.1pt);
\fill[tzhost] (2.4000,1.2000) circle (1.1pt);
\fill[tzhost] (2.4000,2.4000) circle (1.1pt);
\draw[tzbad, dash pattern=on 1.5pt off 1pt, line width=0.6pt] (1.2000,1.2000) -- (2.4000,1.2000);
\node[tzbad, font=\tiny, inner sep=0pt] at (2.4000,1.2000) {$\times$};
\draw[tzbad, dash pattern=on 1.5pt off 1pt, line width=0.6pt] (1.2000,1.2000) -- (0.0000,1.2000);
\node[tzbad, font=\tiny, inner sep=0pt] at (0.0000,1.2000) {$\times$};
\draw[tzbad, dash pattern=on 1.5pt off 1pt, line width=0.6pt] (1.2000,1.2000) -- (1.2000,2.4000);
\node[tzbad, font=\tiny, inner sep=0pt] at (1.2000,2.4000) {$\times$};
\draw[tzbad, dash pattern=on 1.5pt off 1pt, line width=0.6pt] (1.2000,1.2000) -- (1.2000,0.0000);
\node[tzbad, font=\tiny, inner sep=0pt] at (1.2000,0.0000) {$\times$};
\node[font=\small, inner sep=0pt] at (0.4200,1.5500) {$\star$};
\node[font=\tiny, anchor=west] at (0.4900,1.6000) {$\mathbf{w}$};
\fill[black] (1.2000,1.2000) circle (1.8pt);
\end{scope}
\draw[black!30] (-0.55,-0.15) rectangle (2.55,2.70);
\node[anchor=south, font=\scriptsize, align=center] at (1.00,2.72) {\textbf{(a)} Host grid};
\node[font=\tiny, align=center, text=black!75, anchor=north] at (1.00,-0.20) {every single-code move is worse;\\no fixed-grid decoder improves it};
\end{scope}
\begin{scope}[xshift=3.45cm]
\begin{scope}
\clip (-0.55,-0.15) rectangle (2.55,2.70);
\fill[black!4] (0,0) rectangle (2.9550,2.9550);
\draw[black!25, line width=0.4pt] (0,0) rectangle (2.9550,2.9550);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.4639 and 0.5906);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.8898 and 0.7625);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (2.3146 and 0.9339);
\draw[tzscale, line width=0.7pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (0.7990 and 0.3224);
\fill[tzhost!45] (0.0000,0.0000) circle (1.1pt);
\fill[tzhost!45] (0.0000,1.2000) circle (1.1pt);
\fill[tzhost!45] (0.0000,2.4000) circle (1.1pt);
\fill[tzhost!45] (1.2000,0.0000) circle (1.1pt);
\fill[tzhost!45] (1.2000,1.2000) circle (1.1pt);
\fill[tzhost!45] (1.2000,2.4000) circle (1.1pt);
\fill[tzhost!45] (2.4000,0.0000) circle (1.1pt);
\fill[tzhost!45] (2.4000,1.2000) circle (1.1pt);
\fill[tzhost!45] (2.4000,2.4000) circle (1.1pt);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (1.2000,1.2000) -- (0.9850,0.9850);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (2.4000,1.2000) -- (1.9700,0.9850);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (1.2000,2.4000) -- (0.9850,1.9700);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (2.4000,2.4000) -- (1.9700,1.9700);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (0.0000,2.4000) -- (0.0000,1.9700);
\draw[->, tzscale!70, line width=0.4pt, shorten >=1.2pt, shorten <=1.4pt] (2.4000,0.0000) -- (1.9700,0.0000);
\fill[tzscale] (0.0000,0.0000) circle (1.1pt);
\fill[tzscale] (0.0000,0.9850) circle (1.1pt);
\fill[tzscale] (0.0000,1.9700) circle (1.1pt);
\fill[tzscale] (0.9850,0.0000) circle (1.1pt);
\fill[tzscale] (0.9850,0.9850) circle (1.1pt);
\fill[tzscale] (0.9850,1.9700) circle (1.1pt);
\fill[tzscale] (1.9700,0.0000) circle (1.1pt);
\fill[tzscale] (1.9700,0.9850) circle (1.1pt);
\fill[tzscale] (1.9700,1.9700) circle (1.1pt);
\draw[black!40, line width=0.4pt] (0,0) -- (1.2000,1.2000);
\node[font=\small, inner sep=0pt] at (0.4200,1.5500) {$\star$};
\node[font=\tiny, anchor=west] at (0.4900,1.6000) {$\mathbf{w}$};
\fill[tzscale] (0.9850,0.9850) circle (1.8pt);
\end{scope}
\draw[black!30] (-0.55,-0.15) rectangle (2.55,2.70);
\node[anchor=south, font=\scriptsize, align=center] at (1.00,2.72) {\textbf{(b)} Refit scales, codes fixed};
\node[font=\tiny, align=center, text=black!75, anchor=north] at (1.00,-0.20) {least-squares scale fit (joint\\over groups) moves the grid};
\end{scope}
\begin{scope}[xshift=6.90cm]
\begin{scope}
\clip (-0.55,-0.15) rectangle (2.55,2.70);
\fill[black!4] (0,0) rectangle (2.9550,2.9550);
\draw[black!25, line width=0.4pt] (0,0) rectangle (2.9550,2.9550);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.4639 and 0.5906);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (1.8898 and 0.7625);
\draw[black!12, line width=0.35pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (2.3146 and 0.9339);
\draw[tzcode, line width=0.7pt, rotate around={-45:(0.4200,1.5500)}] (0.4200,1.5500) ellipse (0.5940 and 0.2397);
\fill[tzscale!55] (0.0000,0.0000) circle (1.1pt);
\fill[tzscale!55] (0.0000,0.9850) circle (1.1pt);
\fill[tzscale!55] (0.0000,1.9700) circle (1.1pt);
\fill[tzscale!55] (0.9850,0.0000) circle (1.1pt);
\fill[tzscale!55] (0.9850,0.9850) circle (1.1pt);
\fill[tzscale!55] (0.9850,1.9700) circle (1.1pt);
\fill[tzscale!55] (1.9700,0.0000) circle (1.1pt);
\fill[tzscale!55] (1.9700,0.9850) circle (1.1pt);
\fill[tzscale!55] (1.9700,1.9700) circle (1.1pt);
\draw[tzhost, line width=0.6pt] (0.0000,2.4000) circle (1.9pt);
\node[font=\tiny, text=black!60, anchor=west] at (0.0000,2.4000) {old grid: worse};
\draw[->, tzcode, line width=1.0pt, shorten >=2pt, shorten <=2pt] (0.9850,0.9850) -- (0.0000,1.9700);
\draw[tzscale, line width=0.6pt, fill=white] (0.9850,0.9850) circle (1.8pt);
\node[font=\small, inner sep=0pt] at (0.4200,1.5500) {$\star$};
\node[font=\tiny, anchor=west] at (0.4900,1.6000) {$\mathbf{w}$};
\fill[tzcode] (0.0000,1.9700) circle (1.9pt);
\end{scope}
\draw[black!30] (-0.55,-0.15) rectangle (2.55,2.70);
\node[anchor=south, font=\scriptsize, align=center] at (1.00,2.72) {\textbf{(c)} Babai step, new grid};
\node[font=\tiny, align=center, text=black!75, anchor=north] at (1.00,-0.20) {both codes move: $(1,1)\to(0,2)$};
\end{scope}
\draw[->, black!55, line width=0.5pt] (7.55,3.12) to[bend right=18] node[midway, above, font=\tiny] {repeat, $\le K$ times} (4.80,3.12);
\begin{scope}[xshift=10.40cm]
\draw[black!30] (0,-0.15) rectangle (2.25,2.70);
\node[anchor=south, font=\scriptsize] at (1.12,2.72) {\textbf{(d)} Objective};
\draw[tzhost, dash pattern=on 2pt off 1.5pt, line width=0.6pt] (0,2.3946) -- (2.25,2.3946);
\node[font=\tiny, text=black!60, anchor=south east] at (2.22,2.3946) {host};
\draw[tzhost, line width=1.3pt] (0.0300,2.3946) -- (0.4200,2.3946);
\node[font=\tiny, text=black!70, rotate=90, anchor=east] at (0.2250,-0.19) {host};
\draw[tzscale, line width=1.3pt] (0.4800,1.1967) -- (0.8700,1.1967);
\draw[black!35, line width=0.4pt] (0.4500,2.3946) -- (0.4500,1.1967);
\node[font=\tiny, text=black!70, rotate=90, anchor=east] at (0.6750,-0.19) {scale};
\draw[tzcode, line width=1.3pt] (0.9300,0.5942) -- (1.3200,0.5942);
\draw[black!35, line width=0.4pt] (0.9000,1.1967) -- (0.9000,0.5942);
\node[font=\tiny, text=black!70, rotate=90, anchor=east] at (1.1250,-0.19) {code};
\draw[tzscale, line width=1.3pt] (1.3800,0.4900) -- (1.7700,0.4900);
\draw[black!35, line width=0.4pt] (1.3500,0.5942) -- (1.3500,0.4900);
\node[font=\tiny, text=black!70, rotate=90, anchor=east] at (1.5750,-0.19) {scale};
\draw[tzcode, line width=1.3pt] (1.8300,0.4900) -- (2.2200,0.4900);
\draw[black!35, line width=0.4pt] (1.8000,0.4900) -- (1.8000,0.4900);
\node[font=\tiny, text=black!70, rotate=90, anchor=east] at (2.0250,-0.19) {code};
\node[font=\tiny, text=black!70, anchor=south] at (1.5750,0.6442) {$-75\%$};
\end{scope}
\end{tikzpicture}


==> sections/algorithm.tex <==
\begin{algorithm}[H]
\caption{\method{} layer refinement}
\label{alg:jarq}
\footnotesize
\newcommand{\algcmt}[1]{\hfill{\color{black!55}$\triangleright$~#1}}
\newcommand{\algind}[1]{\hspace*{#1em}}
\textbf{Input:} $(\mathbf{A},\mathbf{Y})$, host
$\Theta^{(0)}=(\mathbf{S}^{(0)},\mathbf{Q}^{(0)},\mathbf{Z})$, budget $K$.\\
\textbf{Output:} refined state $\Theta$.
\vspace{2pt}
\hrule height 0.3pt
\vspace{1pt}
\begin{list}{\arabic{enumi}:}{%
  \usecounter{enumi}
  \setlength{\leftmargin}{1.5em}
  \setlength{\labelwidth}{1.2em}
  \setlength{\labelsep}{0.3em}
  \setlength{\itemsep}{0.5pt}
  \setlength{\parsep}{0pt}
  \setlength{\topsep}{2pt}}
\item $\mathbf{A}=\mathbf{U}\mathbf{R}$,
$\overline{\mathbf{Y}}\leftarrow\mathbf{U}^{\top}\mathbf{Y}$;
$(\mathbf{A},\mathbf{Y})\leftarrow(\mathbf{R},\overline{\mathbf{Y}})$
\item $\mathbf{A}_i=\mathbf{U}_i\mathbf{R}_i$ for $i=1,\ldots,G$;
\ $\Theta\leftarrow\Theta^{(0)}$\algcmt{cached QR}
\item \textbf{for} $j=1,\ldots,d_{\mathrm{out}}$ \textbf{do}
\item \algind{1}\textbf{for} $k=1,\ldots,K$ \textbf{do}\algcmt{iterations}
\item \algind{2}$\mathbf{B}_j\leftarrow
[\,\mathbf{A}_i(\mathbf{q}_{i,j}-z_{i,j}\mathbf{1})\,]_{i=1}^{G}$\algcmt{scales}
\item \algind{2}$\mathbf{s}_j\leftarrow\arg\min_{\mathbf{s}}
\|\mathbf{y}_j-\mathbf{B}_j\mathbf{s}\|_2^2+\lambda_j\|\mathbf{s}\|_2^2$
\item \algind{2}$L_j^{(k)}\leftarrow\|\mathbf{y}_j-\mathbf{B}_j\mathbf{s}_j\|_2^2+c_j$\algcmt{objective}
\item \algind{2}\textbf{if} $k\geq2$ and \eqref{eq:strict_stopping} holds \textbf{then break}\algcmt{early stop}
\item \algind{2}\textbf{for} $i=1,\ldots,G$ with $|s_{i,j}|>\epsilon_{\rm fp}$ \textbf{do}\algcmt{codes}
\item \algind{3}$\mathbf{r}\leftarrow\mathbf{y}_j-\sum_{g\neq i}s_{g,j}
\mathbf{A}_g(\mathbf{q}_{g,j}-z_{g,j}\mathbf{1})$
\item \algind{3}$\mathbf{q}^{+}\leftarrow\operatorname{Babai}_{\mathbb{B}}
(\mathbf{R}_i,\mathbf{U}_i^{\top}\mathbf{r}/s_{i,j},z_{i,j})$
\item \algind{3}\textbf{if} $e(\mathbf{q}^{+})<e(\mathbf{q}_{i,j})$
\textbf{then} $\mathbf{q}_{i,j}\leftarrow\mathbf{q}^{+}$
\item \textbf{return} $\Theta$; install
$\widehat{\mathbf{w}}_j=\mathbf{D}_{\mathbf{s}_j}(\mathbf{q}_j-\mathbf{z}_j)$
\end{list}
\vspace{1pt}
\hrule height 0.3pt
\vspace{2pt}
{\scriptsize $e(\mathbf{q})=\|\mathbf{r}-s_{i,j}\mathbf{A}_i(\mathbf{q}-z_{i,j}\mathbf{1})\|_2$,
with nonfinite values rejected.
$\lambda_j=10^{-4}$ only if the Gram matrix $\mathbf{B}_j^{\top}\mathbf{B}_j$
is nearly singular, else $0$.
$c_j$ is the constant dropped by the QR reduction (zero for
$\mathbf{Y}=\mathbf{A}\mathbf{W}$).
$\operatorname{Babai}_{\mathbb{B}}$ is the back substitution
\eqref{eq:babai_update}, rounding and clipping each code to $\mathbb{B}$.}
\end{algorithm}

